Lyman Break Galaxy selection and redshift measurement with supervised contrastive learning

Some of the next steps for high-precision cosmology lie within the high-redshift, high-density universe. Spectroscopic survey experiments such as the Dark Energy Spectroscopic Instrument (DESI)'s second phase DESI Run 2 will shift towards probing Lyman Break Galaxy (LBG) populations from z$\sim$2 to z$\sim$4.5. For this faint sample, spectroscopic redshift measurement and sample decontamination remains a challenge, even after target selection. We propose an approach based on supervised weighted contrastive learning, in order to both learn a redshift representation for spectra and decontaminate the sample from quasars and low redshift emission line galaxies. This strategy generalizes the contrastive learning loss approach with continuous relationship weights, such that the network simultaneously learns redshift and classification tasks. The model shows stronger outlier classification and comparable redshift identification performances when compared to the previous network used for DESI (a modified version of QuasarNET) on the same dataset. In particular, contrastive learning is well suited to the small, visually-inspected sample used for training and testing, especially given the multi-task nature of this work.

==> fig/architecture/tikz.tex <==
\begin{tikzpicture}[x={(1cm,0cm)},y={(0cm,0.04cm)},z={(0.5cm,0.5cm)}, arrow/.style={-{Stealth[length=2mm]}, thick}]

% --- Input ---
\newcommand{\InputDepth}{6}
\newcommand{\InputHeight}{110}
\newcommand{\InputWidth}{0.5}
\pgfmathsetmacro{\InputY}{\arrowY - 0.5*\InputHeight}
\pgfmathsetmacro{\InputZ}{\arrowZ - 0.5*\InputDepth}
\coordinate (A) at (\xcoord,\InputY,\InputZ);
\coordinate (B) at (\xcoord,\InputY+\InputHeight,\InputZ);
\coordinate (C) at (\xcoord,\InputY+\InputHeight,\InputZ+\InputDepth);
\coordinate (D) at (\xcoord,\InputY,\InputZ+\InputDepth);
\coordinate (E) at (\xcoord+\InputWidth,\InputY,\InputZ);
\coordinate (F) at (\xcoord+\InputWidth,\InputY+\InputHeight,\InputZ);
\coordinate (G) at (\xcoord+\InputWidth,\InputY+\InputHeight,\InputZ+\InputDepth);
\coordinate (H) at (\xcoord+\InputWidth,\InputY,\InputZ+\InputDepth);

% Draw edges
\draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
\draw[thick] (B) -- (F);
\draw[thick] (C) -- (G);
\draw[thick] (E) -- (F) -- (G) -- (H) -- cycle;
\draw[thick] (A) -- (E);
\draw[thick] (D) -- (H);

\node[font=\bfseries\large, rotate=45] at (\xcoord+0.25, \arrowY+25, \arrowZ) {\shortstack{Spectra\\(775,1)}};
\draw[arrow] (\xcoord+\InputWidth,\arrowY,\arrowZ) -- (\xcoord+\xsp,\arrowY,\arrowZ);

% --- Conv1 ---
\newcommand{\ConvOneWidth}{0.5}
\newcommand{\ConvOneHeight}{75}
\newcommand{\ConvOneDepth}{4}
\pgfmathsetmacro{\ConvOneY}{\arrowY - 0.5*\ConvOneHeight}
\pgfmathsetmacro{\ConvOneZ}{\arrowZ - 0.5*\ConvOneDepth}
\pgfmathsetmacro{\xcoord}{\xcoord+\xsp}
\ConvBlock{\xcoord}{\ConvOneY}{\ConvOneZ}{\ConvOneWidth}{\ConvOneHeight}{\ConvOneDepth}{blue}{0.7}
\BNBlock{\xcoord+\ConvOneWidth+\BlockOffset}{\ConvOneY}{\ConvOneZ}{\BlockOffset}{\ConvOneHeight}{\ConvOneDepth}{cyan}{0.8}
\node[anchor=south, font=\large] at (\xcoord+\BlockOffset,0.5*\ConvOneHeight+\TextOffset,\arrowZ) {};
\draw[arrow] (\xcoord+\ConvOneWidth+\BlockOffset,\arrowY,\arrowZ) -- (\xcoord+\xsmall,\arrowY,\arrowZ);

% --- Conv2 ---
\newcommand{\ConvTwoWidth}{0.4}
\newcommand{\ConvTwoHeight}{75}
\newcommand{\ConvTwoDepth}{3}
\pgfmathsetmacro{\ConvTwoY}{\arrowY - 0.5*\ConvTwoHeight}
\pgfmathsetmacro{\ConvTwoZ}{\arrowZ - 0.5*\ConvTwoDepth}
\pgfmathsetmacro{\xcoord}{\xcoord+\xsmall}
\ConvBlock{\xcoord}{\ConvTwoY}{\ConvTwoZ}{\ConvTwoWidth}{\ConvTwoHeight}{\ConvTwoDepth}{blue}{0.7}
\BNBlock{\xcoord+\ConvTwoWidth+\BlockOffset}{\ConvTwoY}{\ConvTwoZ}{0.175}{\ConvTwoHeight}{\ConvTwoDepth}{cyan}{0.8}
\node[anchor=south, font=\large] at (\xcoord,0.5*\ConvTwoHeight+\TextOffset,\arrowZ) {};
\draw[arrow] (\xcoord+\ConvTwoWidth+\BlockOffset,\arrowY,\arrowZ) -- (\xcoord+\xsmall,\arrowY,\arrowZ);

% --- Conv3 ---
\newcommand{\ConvThreeWidth}{0.3}
\newcommand{\ConvThreeHeight}{75}
\newcommand{\ConvThreeDepth}{2}
\pgfmathsetmacro{\ConvThreeY}{\arrowY - 0.5*\ConvThreeHeight}
\pgfmathsetmacro{\ConvThreeZ}{\arrowZ - 0.5*\ConvThreeDepth}
\pgfmathsetmacro{\xcoord}{\xcoord+\xsmall}
\ConvBlock{\xcoord}{\ConvThreeY}{\ConvThreeZ}{\ConvThreeWidth}{\ConvThreeHeight}{\ConvThreeDepth}{blue}{0.7}
\BNBlock{\xcoord+\ConvThreeWidth+\BlockOffset}{\ConvThreeY}{\ConvThreeZ}{0.15}{\ConvThreeHeight}{\ConvThreeDepth}{cyan}{0.8}
\node[anchor=south, font=\small] at (\xcoord+\BlockOffset,0.5*\ConvThreeHeight+\TextOffset,\arrowZ) {};
\draw[arrow] (\xcoord+\ConvThreeWidth+\BlockOffset,\arrowY,\arrowZ) -- (\xcoord+\xsmall,\arrowY,\arrowZ);

% --- Conv4 ---
\newcommand{\ConvFourWidth}{0.25}
\newcommand{\ConvFourHeight}{75}
\newcommand{\ConvFourDepth}{1}
\pgfmathsetmacro{\ConvFourY}{\arrowY - 0.5*\ConvFourHeight}
\pgfmathsetmacro{\ConvFourZ}{\arrowZ - 0.5*\ConvFourDepth}
\pgfmathsetmacro{\xcoord}{\xcoord+\xsmall}
\ConvBlock{\xcoord}{\ConvFourY}{\ConvFourZ}{\ConvFourWidth}{\ConvFourHeight}{\ConvFourDepth}{blue}{0.7}
\BNBlock{\xcoord+\ConvFourWidth+\BlockOffset}{\ConvFourY}{\ConvFourZ}{0.125}{\ConvFourHeight}{\ConvFourDepth}{cyan}{0.8}
\node[anchor=south, font=\small] at (\xcoord,0.5*\ConvFourHeight+\TextOffset,\arrowZ) {};
\draw[arrow] (\xcoord+0.5,\arrowY,\arrowZ) -- (\xcoord+\xsmall,\arrowY,\arrowZ);

\begin{scope}[canvas is xy plane at z=0]
\draw[decorate, decoration={brace, amplitude=10pt}, thick]
  (\xcoord+3.1,-5.2) -- (\xcoord-2.2,-5.2)
  node[midway, yshift=-35pt, font=\small, align=center] 
  {\parbox{4cm}{\textbf{\texttt{Conv1D} parameters:}\\
    $N_\mathrm{f}=100$ \\ Filter size: $10$, Stride: $2$}};
\end{scope}

% --- Flatten ---
\newcommand{\FlattenWidth}{0.3}
\newcommand{\FlattenHeight}{75}
\newcommand{\FlattenDepth}{0.8}
\pgfmathsetmacro{\FlattenY}{\arrowY - 0.5*\FlattenHeight}
\pgfmathsetmacro{\FlattenZ}{\arrowZ - 0.5*\FlattenDepth}
\pgfmathsetmacro{\xcoord}{\xcoord+\xsmall}
\FlattenBlock{\xcoord}{\FlattenY}{\FlattenZ}{\FlattenWidth}{\FlattenHeight}{\FlattenDepth}{orange}{0.8}
%\node[anchor=south, font=\bfseries\large] at (\xcoord+0.5*\FlattenWidth,0.5*\FlattenHeight + \TextOffset,\arrowZ) {Flatten};
\draw[arrow] (\xcoord+\FlattenWidth,\arrowY,\arrowZ) -- (\xcoord+\xsmall,\arrowY,\arrowZ);

\DimLabel
    {\xcoord+0.1}
    {\FlattenY}
    {\FlattenZ}
    {\FlattenWidth}
    {\FlattenHeight}
    {\FlattenDepth}
    {\shortstack{dim\\$4000$}}
    
% --- Representation h ---
\newcommand{\DenseWidth}{0.3}
\newcommand{\DenseHeight}{75}
\newcommand{\DenseDepth}{0.8}
\pgfmathsetmacro{\DenseY}{\arrowY - 0.5*\DenseHeight}
\pgfmathsetmacro{\DenseZ}{\arrowZ - 0.5*\DenseDepth}
\pgfmathsetmacro{\xcoord}{\xcoord+\xsmall}
\DenseBlock{\xcoord}{\DenseY}{\DenseZ}{\DenseWidth}{\DenseHeight}{\DenseDepth}{green}{0.7}
\BNBlock{\xcoord+\DenseWidth+\BlockOffset}{\DenseY}{\DenseZ}{\BlockOffset}{\DenseHeight}{\DenseDepth}{cyan}{0.8}
\node[anchor=south, font=\bfseries] at (\xcoord+0.5*\DenseWidth,-0.5*\DenseHeight-\TextOffset+5,\arrowZ) {\shortstack{Rep ($h$)}};
\draw[thick] (\xcoord+\DenseWidth+\BlockOffset,\arrowY,\arrowZ) -- (\xcoord+\DenseWidth+\BlockOffset+0.6,\arrowY,\arrowZ);

\DimLabel
    {\xcoord+0.1}
    {\DenseY}
    {\DenseZ}
    {\DenseWidth}
    {\DenseHeight}
    {\DenseDepth}
    {\shortstack{dim\\$100$}}


% ==============================================================
% FORK AFTER Rep(h)
% ==============================================================

\newcommand{\zlbgYOffset}{65}
\newcommand{\zlbgYboxes}{\DenseY+\zlbgYOffset}

\newcommand{\lbgnetYOffset}{-65}
\newcommand{\lineblockOffset}{\lbgnetYOffset-35}

\coordinate (BranchPoint) at (\xcoord+\DenseWidth+\BlockOffset+0.6,\arrowY,\arrowZ);

% lower (lbgNET)
\coordinate (LowerBranch) at (\xcoord+\DenseWidth+\BlockOffset+0.6,\arrowY+\lbgnetYOffset,\arrowZ);

\draw[arrow] (BranchPoint) |- (\xcoord+2.0,\arrowY+\zlbgYOffset,\arrowZ);
\draw[arrow] (BranchPoint) -- (LowerBranch);

% ==============================================================
% ======================= zlbg branch ==========================
% ==============================================================

\DenseBlock
    {\xcoord+2.0}
    {\zlbgYboxes}
    {\DenseZ}
    {0.30}{55}{1.0}
    {green}{0.7}

\BNBlock
    {\xcoord+2.45}
    {\zlbgYboxes}
    {\DenseZ}
    {0.12}{55}{1.0}
    {cyan}{0.8}

\draw[arrow]
    (\xcoord+2.60,\arrowY+\zlbgYOffset,\arrowZ)
    --
    (\xcoord+3.2,\arrowY+\zlbgYOffset,\arrowZ);

\DenseBlock
    {\xcoord+3.2}
    {\zlbgYboxes}
    {\DenseZ}
    {0.25}{65}{1.0}
    {green}{0.7}

\draw[arrow]
    (\xcoord+3.55,\arrowY+\zlbgYOffset,\arrowZ)
    --
    (\xcoord+4.2,\arrowY+\zlbgYOffset,\arrowZ);

\DenseBlock
    {\xcoord+4.3}
    {\zlbgYboxes}
    {\DenseZ}
    {0.15}{65}{1.5}
    {red}{0.9}

\node[
    font=\bfseries\large,
    rotate=270
] at (\xcoord+5.35,\zlbgYboxes+38,\arrowZ)
{Embeddings};

\DimLabel
    {\xcoord+4.1}
    {\zlbgYboxes+\DenseY+12}
    {\DenseZ+0.75}
    {\DenseWidth}
    {\DenseHeight}
    {\DenseDepth}
    {\shortstack{dim\\$128$}}

% z-KNN + classifier (below Embeddings)
\node[draw, thick, fill=white, font=\bfseries, minimum width=1.8cm, minimum height=0.6cm]
(zKNN)
at (\xcoord+2.3,\arrowY,\arrowZ)
{z-KNN};

\node[draw, thick, fill=white, font=\bfseries, minimum width=2.2cm, minimum height=0.6cm]
(Classifier)
at (\xcoord+4.6,\arrowY,\arrowZ)
{Classifier};

\coordinate (RepSplit) at (\xcoord+\DenseWidth+\BlockOffset+0.6,\arrowY+20,\arrowZ);

\draw[arrow] (RepSplit) -| (zKNN.north);
\draw[arrow] (RepSplit) -| (Classifier.north);

\begin{scope}[canvas is xy plane at z=0]
\draw[
    decorate,
    decoration={brace, amplitude=10pt},
    thick
]
(\xcoord+8.7,190)
--
(\xcoord+8.7,60)
node[midway, xshift=20pt, font=\bfseries\large, rotate=270]
{\zlbg};
\end{scope}

% ==============================================================
% ======================= lbgNET branch ========================
% ==============================================================

\coordinate (LineBusLeft)  at (\xcoord,\arrowY+\lbgnetYOffset,\arrowZ);
\coordinate (LineBusRight) at (\xcoord+5.,\arrowY+\lbgnetYOffset,\arrowZ);

\draw[thick] (LineBusLeft) -- (LineBusRight);

\node[font=\small] at (\xcoord+3,\arrowY+\lbgnetYOffset+7,\arrowZ) {Line finder};

\EmissionBox{Lya}{\xcoord}{\arrowY+\lineblockOffset}{\arrowZ}{Ly-$\alpha$}{1216}

\EmissionBox{SiII}{\xcoord+1.5}{\arrowY+\lineblockOffset}{\arrowZ}{Si II}{1260}

\EmissionBox{CIV}{\xcoord+3.5}{\arrowY+\lineblockOffset}{\arrowZ}{C IV}{1549}

\EmissionBox{CIII}{\xcoord+5}{\arrowY+\lineblockOffset}{\arrowZ}{C III}{1909}

\draw[arrow] (\xcoord,\arrowY+\lbgnetYOffset,\arrowZ) -- (Lya.north);
\draw[arrow] (\xcoord+1.5,\arrowY+\lbgnetYOffset,\arrowZ) -- (SiII.north);
\draw[arrow] (\xcoord+3.5,\arrowY+\lbgnetYOffset,\arrowZ) -- (CIV.north);
\draw[arrow] (\xcoord+5,\arrowY+\lbgnetYOffset,\arrowZ) -- (CIII.north);

\node at (\xcoord+2.5,\arrowY+\lineblockOffset,\arrowZ) {\Large $\cdots$};


\begin{scope}[canvas is xy plane at z=0]
\draw[
    decorate,
    decoration={brace, amplitude=10pt},
    thick
]
(\xcoord+8.7, 10)
--
(\xcoord+8.7,-45)
node[midway, xshift=20pt, font=\bfseries\large, rotate=270]
{\lbgnet};
\end{scope}

\begin{scope}[canvas is xy plane at z=0]
\draw[
    decorate,
    decoration={brace, amplitude=12pt},
    thick
]
(\xcoord-6.0,170)
--
(\xcoord+3.1,170)
node[midway, yshift=20pt, font=\bfseries\large]
{Backbone};
\end{scope}

\node[anchor=north, fill=white, draw, thick] at (8,-60,0) {
\begin{tabular}{ll}
\textcolor{blue!60}{$\blacksquare$} \texttt{Conv1D}  & \textcolor{cyan!60}{$\blacksquare$} \texttt{Batch Normalization} + \texttt{Activation}\\
\textcolor{green!60}{$\blacksquare$} \texttt{Dense} & \textcolor{orange!60}{$\blacksquare$} \texttt{Flatten}\\
\textcolor{red!60}{$\blacksquare$} Embeddings\\ 
\end{tabular}};

\end{tikzpicture}
